CoTune: Co-evolutionary Configuration Tuning

To automatically tune configurations for the best possible system performance (e.g., runtime or throughput), much work has been focused on designing intelligent heuristics in a tuner. However, existing tuner designs have mostly ignored the presence of complex performance requirements (e.g., the latency shall ideally be 2 seconds), but simply assume that better performance is always more preferred. This would not only waste valuable information in a requirement but might also consume extensive resources to tune for a goal with little gain. Yet, prior studies have shown that simply incorporating the requirement as a tuning objective is problematic since the requirement might be too strict, harming convergence; or its highly diverse satisfactions might lead to premature convergence. In this paper, we propose CoTune, a tool that takes the information of a given target performance requirement into account through co-evolution. CoTune is unique in the sense that it creates an auxiliary performance requirement to be co-evolved with the configurations, which assists the target performance requirement when it becomes ineffective or even misleading, hence allowing the tuning to be guided by the requirement while being robust to its harm. Experiment results on 162 cases (nine systems and 18 requirements) reveal that CoTune considerably outperforms existing tuners, ranking as the best for 90% cases (against the 0%--35% for other tuners) with up to 2.9x overall improvements, while doing so under a much better efficiency.

==> figures/barRQ3-simple.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    ybar,                             % 开启柱状图
    bar width=15pt,   
       axis x line  = bottom,
            axis y line  = left  ,
            y axis line style={black},
            yticklabel style={black},
             width=6cm, height=5cm,% 每根柱子的宽度
    enlarge x limits=0.3,             % x 轴两侧留白
 ylabel={{$\#$ Best ranked cases}},                 % y 轴标签
      symbolic x coords={\texttt{GA}$_p$,\texttt{CoTune}$_0$,\texttt{CoTune}$_1$,\texttt{CoTune}$_2$},
    xtick=data,                       % 使用符号坐标作为刻度
    xticklabel style={rotate=45,anchor=east},
    ymin=0,                           % y 轴从 0 开始
    legend style={at={(0.5,1.05)}, draw=none,anchor=south, legend columns=2},
    legend cell align={left}
  ]

    % 第一组：ran均值
  \addplot+[style={fill=blue!50,draw=black},error bars/.cd, 
y dir=both,y explicit]
coordinates {
     (\texttt{GA}$_p$,36)
    (\texttt{CoTune}$_0$,94)
    (\texttt{CoTune}$_1$,64)
    (\texttt{CoTune}$_2$,80)};

  %  \legend{Satisfaction, Rank}
  \end{axis}


\end{tikzpicture}
\end{document}


==> figures/case1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}

\begin{document}



\begin{tikzpicture}
    \begin{axis}[
       % grid = major,
        %grid style={dashed},
      width=4cm,
    height=4cm,
     axis x line  = bottom,
    axis y line  = left,
    ymax=1.1,
     ymin=-0.1,
    xmax=1.1,
    xlabel=$v$ runtime (s),
        ylabel=$p(v)$,
        % y label style={at={(0.2,0.5)}},
          ytick={0,1},
          %xtick={0,1},
           xtick={0},
       % xticklabels=\empty,
          yticklabels={0,1},
       legend style={at={(0.4,0.95)},draw=none,anchor=north west,legend columns=1}]

 \addplot[no marks,blue,thick] plot coordinates {
(0,1)
(0.25,1)
(0.35,0.5)
(0.5,0.5)
(0.6,0)
(1,0)
};

 \addplot[no marks,red,ultra thick,dashed] plot coordinates {
(0,1)
(0.25,1)
(0.35,0.5)
(0.5,0.5)
(0.9,0)
(1,0)
};

\addplot[only marks,mark=*,draw=black,mark options={fill=green!30}] plot coordinates {
(0.65,0)
(0.75,0)

(0.65,0.31)
(0.75,0.195)

};


%%%



\addlegendentry{$p_a$}
\addlegendentry{$p'_a$}


       \end{axis}

\draw[->] (1.645,0.27) -- (1.645,0.5);
\draw[->] (1.425,0.27) -- (1.425,0.7);
    
    \end{tikzpicture}
\end{document}

==> figures/case2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}

\begin{document}



\begin{tikzpicture}
    \begin{axis}[
       % grid = major,
        %grid style={dashed},
      width=4cm,
    height=4cm,
     axis x line  = bottom,
    axis y line  = left,
    ymax=1.1,
     ymin=-0.1,
    xmax=1.1,
    xlabel=$v$ runtime (s),
        ylabel=$p(v)$,
        % y label style={at={(0.2,0.5)}},
          ytick={0,1},
          %xtick={0,1},
          xtick={0},
       % xticklabels=\empty,
          yticklabels={0,1},
       legend style={at={(0.4,0.95)},draw=none,anchor=north west,legend columns=1}]

 \addplot[no marks,blue,thick] plot coordinates {
(0,1)
(0.25,1)
(0.35,0.5)
(0.5,0.5)
(0.6,0)
(1,0)
};

 \addplot[no marks,red,ultra thick,dashed] plot coordinates {
(0,1)
%(0.25,1)
(0.35,0.5)
(0.5,0.5)
(0.6,0)
(1,0)
};


\addplot[only marks,mark=*,draw=black,mark options={fill=green!30}] plot coordinates {
(0.1,1)
(0.2,1)

(0.1,0.85)
(0.2,0.72)

};



%%%



\addlegendentry{$p_a$}
\addlegendentry{$p'_a$}



       \end{axis}

       \draw[->] (0.22,2.14) -- (0.22,2);
 \draw[->] (0.44,2.14) -- (0.44,1.75);
    
    \end{tikzpicture}
\end{document}

==> figures/config-evo1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{fit,shapes.arrows}

\begin{document}



\begin{tikzpicture}

\node at (6,2.5) {\phantom{$\vect{c}_1=\{0,1,50,\textcolor{red}{0.4},3\}$}}; 

\node at (6,2) {$\vect{c}_3=\{0,1,50,\textcolor{red}{0.4},3\}$};     

\node at (6,0)  {$\vect{c}_5=\{0,1,50,\textcolor{red}{1.8},3\}$}; 

\node at (6,-0.5) {\phantom{$\vect{c}_1=\{0,1,50,\textcolor{red}{0.4},3\}$}}; 


 % \draw[->,draw=blue, fill=green] (6.5,1.8) -- (6.5,0.3);

  \node[single arrow, draw=black, very thick, fill=yellow!50,
      minimum width = 10pt, single arrow head extend=3pt,
      minimum height=10mm,
      rotate=-90] at (6.3,1.1) {};
    
    \end{tikzpicture}
\end{document}

==> figures/config-evo2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{fit,shapes.arrows}

\begin{document}



\begin{tikzpicture}

\node at (6,2.5) {$\vect{c}_1=\{0,\textcolor{red}{0},50,\textcolor{red}{6.5},3\}$};   

\node at (6,2) {$\vect{c}_2=\{0,\textcolor{red}{1},20,\textcolor{red}{0.4},2\}$};     

\node at (6,0)  {$\vect{c}_3=\{0,\textcolor{red}{1},50,\textcolor{red}{0.4},3\}$}; 

\node at (6,-0.5)  {$\vect{c}_4=\{0,\textcolor{red}{0},50,\textcolor{red}{6.5},2\}$}; 


 % \draw[->,draw=blue, fill=green] (6.5,1.8) -- (6.5,0.3);

  \node[single arrow, draw=black, very thick, fill=yellow!50,
      minimum width = 10pt, single arrow head extend=3pt,
      minimum height=10mm,
      rotate=-90] at (6.3,1.1) {};
    
    \end{tikzpicture}
\end{document}

==> figures/dis-exp.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=8cm, height=5cm, % Adjusted size: smaller width and height
        xlabel={Budget},
          y axis line style={blue},
            yticklabel style={blue},
        ylabel={\textcolor{blue}{Selected proposition}},
        xmin=20, xmax=300,
       % xtick={20,40,60,80,100,120,140,160,180,200,220,240,260,280,300},
        % 设置纵轴范围和刻度
        ymin=0, ymax=1.05,
        ytick={0,1},
          yticklabels={$p_t$,$p_a$},
        %grid=minor,
            legend cell align=left,
          legend columns=1,
        legend style={
          draw=none, fill=none,
          at={(1.0,0.6)}, anchor=south east,
          legend cell align=left
        }
    ]


    \addplot[
        blue,
        mark=none,
     thick
    ] coordinates { (20,0)
(30,1) (40,1) (50,1) (60,1) (70,0) (80,0) (90,0) (100,0) (108,1) (115,0) (121,0) (128,1) (133,1) (139,1) (142,1) (146,1) (151,0) (159,1) (161,1) (163,1) (165,0) (170,1) (171,1) (173,1) (173,1) (174,1) (175,1) (178,0) (179,0) (181,1) (183,1) (183,1) (186,1) (187,1) (188,1) (188,1) (189,0) (189,1) (189,1) (191,0) (192,1) (192,1) (193,1) (194,1) (194,1) (195,1) (195,1) (195,0) (196,0) (196,1) (198,1) (200,0) (202,1) (203,1) (205,1) (207,1) (208,1) (213,1) (214,0) (216,0) (221,0) (225,0) (229,1) (229,1) (230,0) (232,0) (232,1) (233,1) (234,1) (234,1) (234,1) (234,1) (234,1) (235,0) (237,1) (237,1) (237,0) (238,0) (238,1) (241,1) (242,0) (243,1) (244,1) (244,1) (244,0) (244,1) (245,1) (246,1) (246,1) (246,1) (246,1) (246,1) (247,0) (247,1) (247,1) (247,1) (250,0) (250,0) (251,1) (251,1) (300,1)
}; 


    \end{axis}


     \begin{axis}[
      axis x line  = bottom,
            axis y line  = right  ,
        width=8cm, height=5cm, % Adjusted size: smaller width and height
        xlabel={Budget},
          y axis line style={red},
            yticklabel style={red},
           % ylabel={\textcolor{red}{Average score of ${p}_t$}},
             ylabel={\textcolor{red}{Avg. ${p}_t$ satisfaction score}},
        xmin=20, xmax=300,
       % xtick={20,40,60,80,100,120,140,160,180,200,220,240,260,280,300},
        % 设置纵轴范围和刻度
        ymin=0, ymax=1.05,
        %grid=minor,
            legend cell align=left,
          legend columns=1,
        legend style={
          draw=none, fill=none,
          at={(0.36,0.7)}, anchor=south east,
          legend cell align=left
        }
    ]


    \addplot[
        red,
        mark=none,smooth,
     ultra thick
    ] coordinates { 
(20,0) (30,0) (40,0) (50,0) (59,0) (60,0.18) (80,0.37) (108,0.76) (202,0.83) (213,0.87) (300,0.87)
}; 


   \addplot[
        red,
        mark=none,smooth,
     ultra thick,dashed
    ] coordinates { 
(20,0) (30,0) (40,0) (50,0) (59,0) (68,0) (76,0) (85,0) (92,0) (101,0) (108,0) (116,0) (126,0) (135,0) (142,0) (151,0) (158,0) (166,0) (171,0) (178,0) (184,0) (193,0.18) (300,0.18)

}; 

\addlegendentry{\texttt{CoTune}}
\addlegendentry{\texttt{GA}$_p$}

    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/dis1.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=8cm, height=5cm, % Adjusted size: smaller width and height
        xlabel={Budget},
        ylabel={Differential entropy $h$},
        xmin=20, xmax=300,
        %xtick={20,40,60,80,100,120,140,160,180,200,220,240,260,280,300},
        % 设置纵轴范围和刻度
        ymin=-0.35, ymax=0,
        ytick={ -0.30,-0.20,-0.10,0},
        %grid=minor,
            legend cell align=left,
          legend columns=1,
        legend style={
          draw=none, fill=none,
          at={(1,0.6)}, anchor=south east,
          legend cell align=left
        }
    ]
% \addplot[blue,
%         mark=none,
%         ultra thick] coordinates {
% (30,-0.3084) (40,-0.3084) (49,-0.3084) (56,-0.3084) (65,-0.3084) (75,-0.3084) (82,-0.3084) (87,-0.3084) (90,-0.3084) (94,-0.3084) (99,-0.3084) (106,-0.3084) (110,-0.3084) (113,-0.3084) (117,-0.3084) (121,-0.3084) (123,-0.3084) (125,-0.3084) (128,-0.3084) (130,-0.3084) (130,-0.3084) (131,-0.3084) (134,-0.3084) (136,-0.3084) (138,-0.3084) (142,-0.3084) (144,-0.3084) (148,-0.1799) (157,-0.1799) (166,-0.1799) (175,-0.1799) (185,-0.1799) (187,-0.1799) (191,-0.1799) (198,-0.1799) (206,-0.1799) (207,-0.1799) (211,-0.1799) (219,-0.1799) (227,-0.1799) (229,-0.1799) (233,-0.1799) (241,-0.1799) (249,-0.1799) (251,-0.1799) (254,-0.1799) (263,-0.1799) (272,-0.1799) (275,-0.1799) (277,-0.1799) (282,-0.1799) (290,-0.1799) (293,-0.1799) (294,-0.0968) (300,-0.0137)
% }; % entropy1

%     \addplot[red,
%         mark=none,
%         ultra thick,dashed] coordinates {
% (30,-0.3084) (40,-0.2841) (49,-0.2634) (56,-0.2442) (65,-0.1952) (75,-0.0239) (82,-0.0239) (87,-0.0239) (90,-0.0239) (94,-0.3084) (99,-0.3084) (106,-0.3084) (110,-0.3084) (113,-0.0239) (117,-0.0239) (121,-0.0239) (123,-0.0239) (125,-0.0239) (128,-0.0239) (130,-0.0239) (130,-0.0239) (131,-0.0239) (134,-0.0239) (136,-0.0239) (138,-0.0239) (142,-0.0239) (144,-0.0239) (148,-0.0239) (157,-0.0239) (166,-0.0239) (175,-0.0239) (185,-0.0239) (187,-0.0239) (191,-0.0239) (198,-0.0239) (206,-0.0239) (207,-0.0239) (211,-0.0239) (219,-0.0239) (227,-0.0239) (229,-0.0239) (233,-0.0239) (241,-0.0239) (249,-0.0239) (251,-0.0239) (254,-0.0239) (263,-0.0239) (272,-0.0239) (275,-0.0239) (277,-0.0239) (282,-0.0239) (290,-0.0239) (293,-0.0239) (294,-0.0239) (300,-0.0239)
% }; %entropy2

\addplot[blue,
        mark=none,
        ultra thick] coordinates {(20,-0.3084)
(30,-0.3084) (40,-0.3084) (50,-0.3084) (60,-0.2866) (70,-0.2866) (80,-0.2866) (90,-0.2292) (100,-0.2292) (108,-0.1244) (115,-0.0588) (121,-0.0186) (128,-0.0168) (133,-0.0074) (139,-0.0095) (142,-0.0269) (146,-0.0430) (151,-0.1416) (159,-0.1416) (161,-0.1416) (163,-0.1416) (165,-0.1416) (170,-0.1416) (171,-0.1416) (173,-0.1416) (173,-0.1416) (174,-0.1416) (175,-0.1416) (178,-0.1416) (179,-0.1416) (181,-0.1416) (183,-0.1416) (183,-0.1416) (186,-0.1416) (187,-0.1416) (188,-0.1416) (188,-0.1416) (189,-0.1416) (189,-0.1416) (189,-0.1416) (191,-0.1416) (192,-0.1416) (192,-0.1416) (193,-0.1416) (194,-0.1416) (194,-0.1416) (195,-0.1416) (195,-0.1416) (195,-0.1416) (196,-0.1416) (196,-0.1416) (198,-0.1453) (200,-0.1492) (202,-0.1623) (203,-0.1893) (205,-0.1893) (207,-0.1893) (208,-0.1893) (213,-0.1921) (214,-0.1949) (216,-0.2040) (221,-0.2175) (225,-0.2212) (229,-0.2212) (229,-0.2212) (230,-0.2212) (232,-0.2212) (232,-0.2212) (233,-0.2212) (234,-0.2212) (234,-0.2212) (234,-0.2212) (234,-0.2212) (234,-0.2212) (235,-0.2212) (237,-0.2212) (237,-0.2212) (237,-0.2212) (238,-0.2212) (238,-0.2212) (241,-0.2212) (242,-0.2212) (243,-0.2212) (244,-0.2212) (244,-0.2212) (244,-0.2212) (244,-0.2212) (245,-0.2212) (246,-0.2212) (246,-0.2212) (246,-0.2212) (246,-0.2212) (246,-0.2212) (247,-0.2212) (247,-0.2212) (247,-0.2212) (247,-0.2212) (250,-0.2212) (250,-0.2212) (251,-0.2212) (251,-0.2212) (300,-0.2212)
}; % entropy1

    \addplot[red,
        mark=none,
        ultra thick,dashed] coordinates {(20,-0.3084)
(30,-0.3084) (40,-0.3043) (50,-0.2853) (60,-0.2542) (70,-0.2463) (80,-0.2185) (90,-0.1847) (100,-0.1846) (108,-0.0980) (115,-0.0508) (121,-0.0190) (128,-0.0171) (133,-0.0079) (139,-0.3084) (142,-0.3084) (146,-0.3084) (151,-0.3084) (159,-0.3084) (161,-0.3084) (163,-0.3084) (165,-0.3084) (170,-0.0457) (171,-0.0457) (173,-0.0457) (173,-0.0457) (174,-0.3084) (175,-0.3084) (178,-0.3084) (179,-0.3084) (181,-0.3084) (183,-0.3084) (183,-0.3084) (186,-0.3084) (187,-0.0239) (188,-0.0239) (188,-0.0239) (189,-0.0239) (189,-0.0239) (189,-0.0239) (191,-0.0239) (192,-0.0239) (192,-0.0239) (193,-0.0239) (194,-0.0239) (194,-0.0239) (195,-0.3084) (195,-0.3084) (195,-0.3084) (196,-0.3084) (196,-0.0239) (198,-0.0239) (200,-0.0239) (202,-0.0239) (203,-0.0239) (205,-0.0239) (207,-0.3084) (208,-0.3084) (213,-0.3084) (214,-0.3084) (216,-0.3084) (221,-0.3084) (225,-0.3084) (229,-0.3084) (229,-0.3084) (230,-0.3084) (232,-0.3084) (232,-0.3084) (233,-0.3084) (234,-0.3084) (234,-0.3084) (234,-0.3084) (234,-0.3084) (234,-0.3084) (235,-0.3084) (237,-0.3084) (237,-0.3084) (237,-0.3084) (238,-0.3084) (238,-0.3084) (241,-0.3084) (242,-0.3084) (243,-0.3084) (244,-0.3084) (244,-0.3084) (244,-0.3084) (244,-0.3084) (245,-0.3084) (246,-0.3084) (246,-0.3084) (246,-0.3084) (246,-0.3084) (246,-0.3084) (247,-0.3084) (247,-0.3084) (247,-0.3084) (247,-0.3084) (250,-0.3084) (250,-0.3084) (251,-0.3084) (251,-0.3084) (300,-0.3084)
};  % entropy2

 \addplot[teal,
        mark=none,
        ultra thick,dotted] coordinates
{
(20,-0.3084) (30,-0.3084) (40,-0.3084) (50,-0.3084) (59,-0.3084) (68,-0.3084) (76,-0.3084) (85,-0.3084) (92,-0.3084) (101,-0.3084) (108,-0.3084) (116,-0.3084) (126,-0.3084) (135,-0.3084) (142,-0.3084) (151,-0.3084) (158,-0.3084) (166,-0.3084) (171,-0.3084) (178,-0.3084) (184,-0.3084) (193,-0.2871) (202,-0.2871) (210,-0.2871) (216,-0.2871) (224,-0.2871) (232,-0.2871) (241,-0.2871) (250,-0.2871) (258,-0.2871) (265,-0.2871) (271,-0.2871) (278,-0.2871) (287,-0.2871) (292,-0.2871) (296,-0.2527) (304,-0.2387)
}; %entropy3

%     \addplot[blue,
%         mark=none,
%         ultra thick] coordinates {
% (20,-0.3084) (26,-0.3084) (33,-0.3084) (37,-0.3084) (40,-0.3084) (45,-0.2852) (53,-0.2852) (55,-0.2653) (63,-0.2653) (64,-0.2653) (70,-0.2481) (72,-0.1994) (74,-0.1770) (77,-0.1770) (78,-0.1770) (79,-0.1770) (81,-0.1770) (85,-0.1516) (86,-0.1516) (87,-0.1516) (90,-0.0988) (92,-0.0988) (93,-0.0655) (96,-0.0184) (102,-0.0380) (104,-0.1074) (106,-0.1074) (109,-0.1792) (111,-0.1792) (111,-0.1792) (114,-0.1835) (116,-0.1839) (120,-0.1839) (124,-0.1843) (128,-0.1847) (130,-0.1847) (132,-0.1847) (135,-0.1855) (135,-0.1859) (136,-0.1863) (139,-0.1863) (142,-0.1867) (144,-0.1871) (144,-0.1871) (150,-0.1871) (153,-0.1871) (154,-0.1871) (157,-0.1871) (158,-0.1871) (160,-0.1871) (161,-0.1871) (164,-0.1871) (165,-0.1871) (168,-0.1871) (169,-0.1871) (170,-0.1871) (172,-0.1871) (173,-0.1871) (174,-0.1871) (174,-0.1871) (177,-0.1871) (177,-0.1871) (178,-0.1871) (178,-0.1871) (178,-0.1871) (178,-0.1871) (178,-0.1871) (178,-0.1871) (179,-0.1871) (180,-0.1871) (180,-0.1871) (180,-0.1871) (182,-0.1871) (182,-0.1871) (182,-0.1871) (182,-0.1871) (183,-0.1871) (183,-0.1871) (184,-0.1871) (184,-0.1871) (185,-0.1871) (185,-0.1871) (185,-0.1871) (186,-0.1871) (187,-0.1871) (189,-0.1871) (189,-0.1871) (190,-0.1871) (191,-0.1871) (191,-0.1871) (191,-0.1871)
% };  % entropy1

%     \addplot[red,
%         mark=none,
%         ultra thick,dashed] coordinates {
% (20,-0.3084) (26,-0.3084) (33,-0.2771) (37,-0.2517) (40,-0.2319) (45,-0.1719) (53,-0.1719) (55,-0.1461) (63,-0.1461) (64,-0.1250) (70,-0.2707) (72,-0.2442) (74,-0.2432) (77,-0.2432) (78,-0.3084) (79,-0.3084) (81,-0.3084) (85,-0.3084) (86,-0.3084) (87,-0.3084) (90,-0.3084) (92,-0.3084) (93,-0.3084) (96,-0.3084) (102,-0.3084) (104,-0.3084) (106,-0.3084) (109,-0.3084) (111,-0.3084) (111,-0.3084) (114,-0.3084) (116,-0.3084) (120,-0.3084) (124,-0.3084) (128,-0.3084) (130,-0.0960) (132,-0.0991) (135,-0.1712) (135,-0.3084) (136,-0.3084) (139,-0.3084) (142,-0.3084) (144,-0.3084) (144,-0.3084) (150,-0.3084) (153,-0.3084) (154,-0.3084) (157,-0.1134) (158,-0.0741) (160,-0.0612) (161,-0.0612) (164,-0.0239) (165,-0.0239) (168,-0.0239) (169,-0.0239) (170,-0.3084) (172,-0.3084) (173,-0.3084) (174,-0.3084) (174,-0.0239) (177,-0.0239) (177,-0.0239) (178,-0.0239) (178,-0.3084) (178,-0.3084) (178,-0.3084) (178,-0.3084) (178,-0.3084) (179,-0.3084) (180,-0.3084) (180,-0.3084) (180,-0.3084) (182,-0.3084) (182,-0.3084) (182,-0.3084) (182,-0.0239) (183,-0.0239) (183,-0.0239) (184,-0.0239) (184,-0.3084) (185,-0.3084) (185,-0.3084) (185,-0.3084) (186,-0.3084) (187,-0.3084) (189,-0.3084) (189,-0.3084) (190,-0.0753) (191,-0.0753) (191,-0.0753) (191,-0.0753)
% };  % entropy2



%\legend{w/ requirement, w/o requirement}

\addlegendentry{$\mathcal{P}_t$}
\addlegendentry{$\mathcal{P}_a$}
\addlegendentry{\texttt{GA}$_p$}
    \end{axis}

    \draw [draw=black,fill=gray!30] (0.6,0.15) rectangle (0.3,-0.15);
    \draw [draw=black,fill=yellow!30] (2.5,0.15) rectangle (2.8,-0.15);
    \draw [draw=black,fill=yellow!30] (3.3,0.15) rectangle (4.1,-0.15);
    \draw [draw=black,fill=yellow!30] (4.2,0.15) rectangle (4.5,-0.15);
    \draw [draw=black,fill=yellow!30] (4.6,0.15) rectangle (5.2,-0.15);


     \draw [draw=black,fill=gray!30] (0.6,3.3) rectangle (0.3,3);
      \draw [draw=black,fill=yellow!30] (0.6,2.8) rectangle (0.3,2.5);

      \node[draw=none] at (1.3,3.15) {\textbf{Case 0}};
      \node[draw=none] at (1.3,2.65) {\textbf{Case 2}};
\end{tikzpicture}
\end{document}

==> figures/example.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{tcolorbox}
\usepackage{amsmath}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\newtcolorbox{innerbox}{colback=green!10,boxrule=0.2pt,colframe=black,top=0pt,bottom=0pt,left=1pt,right=1pt}


\begin{document}



\begin{tikzpicture}
    \begin{axis}[
       % grid = major,
        %grid style={dashed},
      width=5cm,
    height=5cm,
     axis x line  = bottom,
    axis y line  = left,
    ymax=1.1,
    ymin=0,
    xmax=1.1,
     xlabel=$v$ runtime (s),
        ylabel=$p(v)$,
         y label style={at={(0.2,0.5)}},
        xtick={0,0.2,0.35,0.5,1},
          ytick={0,1},
         xticklabels={0,2,3.5,5,10},
          yticklabels={0,1},
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]

 \addplot[no marks,blue,thick,name path=A] plot coordinates {
(0,1)
(0.2,1)
};

 \addplot[no marks,blue,thick,name path=B] plot coordinates {
(0.2,1)
(0.35,0.5)
};


 \addplot[no marks,blue,thick,name path=C] plot coordinates {
(0.35,0.5)
(0.5,0.5)
};


 \addplot[no marks,blue,thick,name path=D] plot coordinates {
(0.5,0.5)
(1,0)
};



 \addplot[no marks,name path=E] plot coordinates {
(0,0)
(0.2,0)
};



 \addplot[no marks,name path=F] plot coordinates {
(0.2,0)
(0.35,0)
};

 \addplot[no marks,name path=G] plot coordinates {
(0.35,0)
(0.5,0)
};

 \addplot[no marks,name path=H] plot coordinates {
(0.5,0)
(1,0)
};



 \addplot[blue!40,opacity=0.5] fill between[of=A and E];
  \addplot[red!40,opacity=0.5] fill between[of=B and F];
  \addplot[teal!40,opacity=0.5] fill between[of=C and G];
  \addplot[orange!40,opacity=0.5] fill between[of=D and H];
%          
%            \addplot[densely dotted, black] plot coordinates {
%            (30,0)
%            (30,25000)
%             };
          
         %\addlegendentry{NSGA-II}
         % \addlegendentry{IBEA}
       \end{axis}
         \node at (0.3,0.5) {$\psi_1$};
       \node at (0.85,0.5) {$\psi_2$};
       \node at (1.3,0.5) {$\psi_3$};
          \node at (2,0.5) {$\psi_4$};

  \node at (8.5,2.5) {
 
\begin{minipage}{9cm}
 \begin{innerbox}
$\psi_1 = \mathbf{E} ::=  \forall v \in [0,2]$ is equally preferred at $1$.\\
$\psi_2 = \mathbf{S} ::=  \forall v \in [2,5]$, a smaller $v$ is preferred at $[1,0.5]$.\\
$\psi_3 = \mathbf{E} ::=  \forall v \in [2,5]$ is equally preferred at $0.5$.\\
$\psi_4 = \mathbf{S} ::=  \forall v \in [5,10]$, a smaller $v$ is preferred at $[0.5,10]$.
\end{innerbox}
  \end{minipage}

  }; 

  \node at (8.5,0.2) {
 
\begin{minipage}{9cm}
 \begin{innerbox}
 \vspace{-0.3cm}
  \begin{align}
  \label{eq:exp-rq}
   \hspace{-2.5cm}
p(v) = 
\begin{cases} 
      g_1(v)=1 & 0 \leq v \leq 2 \\
      g_2(v)=-{1 \over 3}v+{5 \over 3} & 2 < v \leq 3.5 \\
      g_3(v)=0.5 & 3.5 < v \leq 5 \\
      g_4(v)=-{1 \over 10}v+1  & 5 < v \leq 10 \\
   \end{cases}
   %\text{\phantom{aaaaaaa}}
\end{align}
 \end{innerbox}
  \end{minipage}

};  
          
%         \node[align=left,anchor=west,black] (source) at (
%         -0.2,2.7){\footnotesize \textbf{(d)} ${{p_3}(x)=  
%        }$};
%         \node[align=left,anchor=west,black] (source) at (0.8,2){\footnotesize ${\begin{cases}
%        0 &x> d\\
%        {{d - x} \over {d - \alpha}} &x \leq d
%        \end{cases}
%        }$};
      %\node[align=left,anchor=west,black] (source) at (-0.1,0.2){\textbf{(d) $\vect{p_3}$}};
    \end{tikzpicture}
\end{document}

==> figures/exp1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}

\begin{document}



\begin{tikzpicture}
    \begin{axis}[
       % grid = major,
        %grid style={dashed},
      width=4cm,
    height=4cm,
     axis x line  = bottom,
    axis y line  = left,
    ymax=1.1,
    ymin=-0.1,
    xmax=1.2,
    y label style={at={(0.2,0.5)}},
     xlabel=$v$ runtime (s),
        ylabel=$p(v)$,
        xtick={0,0.2,0.4},
          ytick={0,1},
         xticklabels={0,2,4},
          yticklabels={0,1},
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]

 \addplot[no marks,blue,thick,name path=A] plot coordinates {
(0,1)
(0.2,1)
(0.4,0)
(10,0)
};


 \addplot[only marks,mark=*,draw=black,mark options={fill=green!30}] plot coordinates {
(0.34,0.3)
(0.39,0.05)
(0.45,0)
(0.48,0)
(0.55,0)
(0.6,0)
(0.61,0)
(0.62,0)
(0.63,0)
(0.8,0)
(0.95,0)
(1.1,0)
(1.15,0)
};


       \end{axis}
    
    \end{tikzpicture}
\end{document}

==> figures/exp2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}

\begin{document}



\begin{tikzpicture}
    \begin{axis}[
       % grid = major,
        %grid style={dashed},
      width=4cm,
    height=4cm,
     axis x line  = bottom,
    axis y line  = left,
    ymax=1.1,
    ymin=-0.1,
    xmax=1.2,
     xlabel=$v$ runtime (s),
      y label style={at={(0.2,0.5)}},
        ylabel=$p(v)$,
        xtick={0,0.2,1},
          ytick={0,1},
         xticklabels={0,2,10},
          yticklabels={0,1},
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]

 \addplot[no marks,blue,thick,name path=A] plot coordinates {
(0,1)
(0.2,1)
(1,0)
(10,0)
};


 \addplot[only marks,mark=*,draw=black,mark options={fill=green!30}] plot coordinates {
% (0.14,0.825)
% (0.17,0.7875)
% (0.18,0.775)
% (0.2,0.75)
% (0.27,0.6625)
% (0.38,0.525)
% (0.4,0.5)
% (0.55,0.3125)
% (0.6,0.25)
% (0.7,0.125)
% (0.78,0.025)
(0.34,0.825)
(0.39,0.7625)
(0.45,0.6875)
(0.48,0.65)
(0.55,0.5625)
(0.6,0.5)
(0.61,0.4875)
(0.62,0.475)
(0.63,0.4625)
(0.8,0.25)
(0.95,0.0625)
(1.1,0)
(1.15,0)

};


       \end{axis}
    
    \end{tikzpicture}
\end{document}

==> figures/exp3.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}

\begin{document}



\begin{tikzpicture}
    \begin{axis}[
       % grid = major,
        %grid style={dashed},
      width=4cm,
    height=4cm,
     axis x line  = bottom,
    axis y line  = left,
    ymax=1.1,
     ymin=-0.1,
    xmax=1.1,
     xlabel=Budget,
        ylabel=$p(v)$,
         y label style={at={(0.2,0.5)}},
          ytick={0,1},
          %xtick={0,1},
            xtick={0},
       % xticklabels=\empty,
          yticklabels={0,1},
       legend style={at={(0.05,1)},draw=none,fill=none,anchor=north west,legend columns=2}]

 \addplot[no marks,red,thick,dashed] plot coordinates {
(0,0)
(0.1,0)
(0.11,0)
(0.5,0)
(0.6,0.05)
(10,0.05)
};


 \addplot[no marks,blue,thick] plot coordinates {
(0,0)
(0.05,0.4625)
(0.06,0.475)
(0.07,0.4875)
(0.08,0.5)
(0.09,0.5625)
(0.1,0.5625)
(0.11,0.5625)
(10,0.6)
};


\addplot[no marks,blue,dotted,thick] plot coordinates {
(0,0.825)
(10,0.825)
};

\addplot[no marks,red,dotted,thick] plot coordinates {
(0,0.3)
(10,0.3)
};

\addlegendentry{$p_1$}
\addlegendentry{$p_2$}
       \end{axis}

       \node[draw=none] at (1.3,1.6) {\footnotesize Best on $p_2$};
       \node[draw=none] at (1.3,0.55) {\footnotesize Best on $p_1$};

       \draw[->] (2,0.6)--(2.3,0.7);
        \draw[->] (2,1.7)--(2.3,1.8);
    \end{tikzpicture}
\end{document}

==> figures/fig-rq1.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=10cm, height=4cm, % Adjusted size: smaller width and height
        xlabel={Budget},
        %ylabel={Average score of ${p}_t$},
          ylabel={Avg. ${p}_t$ satisfaction score},
        xmin=0, xmax=300,
        xtick={20,60,100,140,180,220,260,300},
        % 设置纵轴范围和刻度
        ymin=0, ymax=0.6,
        ytick={-0.2, 0, 0.2, 0.4, 0.6, 0.8, 1.0},
        grid=minor,
        legend style={
          draw=none, fill=none,
          at={(1.0,0.3)}, anchor=south east,
          legend cell align=left,
          legend columns=3
        }
    ]

    % Precision curve
 


\addplot[
    red,
    mark=triangle*,mark options={fill=red!50,draw=black},
    thick
] coordinates {
(0,0)
(20,0.26853721)
(30,0.32950946)
(40,0.36682536)
(50,0.38968223)
(60,0.40593088)
(70,0.41837047)
(80,0.42917769)
(90,0.43781918)
(100,0.44495712)
(110,0.44976665)
(120,0.45376652)
(130,0.45676914)
(140,0.45926741)
(150,0.46131584)
(160,0.46290411)
(170,0.46394326)
(180,0.46490170)
(190,0.46628323)
(200,0.46755899)
(210,0.46885283)
(220,0.47035093)
(230,0.47113508)
(240,0.47174835)
(250,0.47303315)
(260,0.47420703)
(270,0.47488600)
(280,0.47588090)
(290,0.47619247)
(300,0.47657766)
};\addlegendentry{\texttt{GA}$_{p}$}

\addplot[
    teal,
     mark=square*,mark options={fill=teal!50,draw=black},
    thick
] coordinates {
(0,0)
(20,0.25871913)
(30,0.35135955)
(40,0.40507966)
(50,0.43678886)
(60,0.45871155)
(70,0.47836601)
(80,0.49332091)
(90,0.50536894)
(100,0.51349574)
(110,0.51946758)
(120,0.52334904)
(130,0.52603452)
(140,0.52701931)
(150,0.52784646)
(160,0.52806097)
(170,0.52832944)
(180,0.52835670)
(190,0.52836012)
(200,0.52836012)
(210,0.52836181)
(220,0.52836181)
(230,0.52836181)
(240,0.52836181)
(250,0.52836181)
(260,0.52836181)
(270,0.52836181)
(280,0.52836181)
(290,0.52836181)
(300,0.52836181)
};\addlegendentry{\texttt{GA}$_{r}$}


   \addplot[
    blue,
    mark=*,mark options={fill=blue!50,draw=black},
    thick
] coordinates {
(0,0)
(20,0.21737327)
(30,0.34115952)
(40,0.41724135)
(50,0.46907641)
(60,0.49794897)
(70,0.51668949)
(80,0.53178391)
(90,0.54374004)
(100,0.55332311)
(110,0.56094469)
(120,0.56655645)
(130,0.57016500)
(140,0.57392688)
(150,0.57610281)
(160,0.57820866)
(170,0.57987429)
(180,0.58078162)
(190,0.58138777)
(200,0.58165077)
(210,0.58244060)
(220,0.58290687)
(230,0.58303468)
(240,0.58319771)
(250,0.58331187)
(260,0.58331187)
(270,0.58341192)
(280,0.58343312)
(290,0.58348804)
(300,0.58348804)
};\addlegendentry{\tuner}

% % Precision fill (mean ± variance)
% \addplot[
%     fill=teal!30, % Darker fill color
%     draw=none,
%     fill opacity=0.3 % Increased opacity
% ] coordinates {
% (20,-0.08147952)
% (30,-0.03449097)
% (40,0.00336085)
% (50,0.02978667)
% (60,0.04953330)
% (70,0.06696898)
% (80,0.07984998)
% (90,0.09045725)
% (100,0.09726932)
% (110,0.10245813)
% (120,0.10560406)
% (130,0.10779807)
% (140,0.10831660)
% (150,0.10892253)
% (160,0.10905377)
% (170,0.10910617)
% (180,0.10910756)
% (190,0.10910780)
% (200,0.10910780)
% (210,0.10910769)
% (220,0.10910769)
% (230,0.10910769)
% (240,0.10910769)
% (250,0.10910769)
% (260,0.10910769)
% (270,0.10910769)
% (280,0.10910769)
% (290,0.10910769)
% (300,0.10910769)
% (300,0.96754576)
% (290,0.96754576)
% (280,0.96754576)
% (270,0.96754576)
% (260,0.96754576)
% (250,0.96754576)
% (240,0.96754576)
% (230,0.96754576)
% (220,0.96754576)
% (210,0.96754576)
% (200,0.96754221)
% (190,0.96754221)
% (180,0.96753547)
% (170,0.96748131)
% (160,0.96698665)
% (150,0.96668077)
% (140,0.96560121)
% (130,0.96411301)
% (120,0.96083475)
% (110,0.95607137)
% (100,0.94909124)
% (90,0.93934317)
% (80,0.92539991)
% (70,0.90780701)
% (60,0.88519242)
% (50,0.86026674)
% (40,0.82207809)
% (30,0.75046336)
% (20,0.60867668)
% } \closedcycle;

% % Precision fill (mean ± variance)
% \addplot[
%     fill=red!30, % Darker fill color
%     draw=none,
%     fill opacity=0.3 % Increased opacity
% ] coordinates {
% (20,-0.07571192)
% (30,-0.03752753)
% (40,-0.01530448)
% (50,0.00019081)
% (60,0.01156475)
% (70,0.02090750)
% (80,0.03030124)
% (90,0.03701720)
% (100,0.04326897)
% (110,0.04754530)
% (120,0.05159543)
% (130,0.05466794)
% (140,0.05694226)
% (150,0.05879242)
% (160,0.06001812)
% (170,0.06121359)
% (180,0.06233183)
% (190,0.06386684)
% (200,0.06536388)
% (210,0.06675608)
% (220,0.06859219)
% (230,0.06951973)
% (240,0.07029834)
% (250,0.07153840)
% (260,0.07265213)
% (270,0.07336189)
% (280,0.07458542)
% (290,0.07496649)
% (300,0.07536234)
% (300,0.93166611)
% (290,0.93124802)
% (280,0.93097075)
% (270,0.93009201)
% (260,0.92936709)
% (250,0.92800035)
% (240,0.92652557)
% (230,0.92600833)
% (220,0.92527892)
% (210,0.92394947)
% (200,0.92260774)
% (190,0.92140906)
% (180,0.92002483)
% (170,0.91911785)
% (160,0.91811754)
% (150,0.91598717)
% (140,0.91350891)
% (130,0.91050427)
% (120,0.90723212)
% (110,0.90283038)
% (100,0.89694396)
% (90,0.88811297)
% (80,0.87656910)
% (70,0.86312672)
% (60,0.84618411)
% (50,0.82322397)
% (40,0.79042176)
% (30,0.73379476)
% (20,0.64314223)
% } \closedcycle;

% % Precision fill (mean ± variance)
% \addplot[
%     fill=blue!30, % Darker fill color
%     draw=none,
%     fill opacity=0.3 % Increased opacity
% ] coordinates {
% (20,-0.11125710)
% (30,-0.03887923)
% (40,0.01486036)
% (50,0.05954408)
% (60,0.08703449)
% (70,0.10562781)
% (80,0.12159056)
% (90,0.13376656)
% (100,0.14293961)
% (110,0.15063239)
% (120,0.15607443)
% (130,0.15937955)
% (140,0.16300326)
% (150,0.16487761)
% (160,0.16697252)
% (170,0.16853305)
% (180,0.16960926)
% (190,0.17013031)
% (200,0.17031949)
% (210,0.17106824)
% (220,0.17144948)
% (230,0.17161622)
% (240,0.17172999)
% (250,0.17187300)
% (260,0.17187300)
% (270,0.17200004)
% (280,0.17200352)
% (290,0.17202338)
% (300,0.17202338)
% (300,1.01656089)
% (290,1.01656089)
% (280,1.01646885)
% (270,1.01642912)
% (260,1.01635228)
% (250,1.01635228)
% (240,1.01626267)
% (230,1.01604421)
% (220,1.01595052)
% (210,1.01538162)
% (200,1.01452088)
% (190,1.01417413)
% (180,1.01345999)
% (170,1.01268730)
% (160,1.01085368)
% (150,1.00865739)
% (140,1.00609775)
% (130,1.00247514)
% (120,0.99842693)
% (110,0.99243359)
% (100,0.98459549)
% (90,0.97424062)
% (80,0.96205300)
% (70,0.94725706)
% (60,0.92766186)
% (50,0.89631717)
% (40,0.83537390)
% (30,0.73407761)
% (20,0.55420469)
% } \closedcycle;


    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/fig-rq2-1.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=6cm, height=5cm, % Adjusted size: smaller width and height
          xlabel={Budget},
       % ylabel={Average score of ${p}_t$},
        ylabel={Avg. ${p}_t$ satisfaction score},
        xmin=0, xmax=300,
        xtick={20,60,100,140,180,220,260,300},
        % 设置纵轴范围和刻度
        ymin=0, ymax=0.6,
        ytick={0.2, 0.4, 0.6, 0.8, 1.0},
        grid=minor,
        legend style={
          draw=none, fill=none,
          at={(1.09,-0.04)}, anchor=south east,
          legend cell align=left, legend columns=2
        }
    ]

    % Precision curve
  


% \addplot[
%     red,
%     mark=triangle*,mark options={fill=red!50,draw=black},
%     thick
% ] coordinates {
% (20,0.25838794)
% (30,0.35422764)
% (40,0.39992302)
% (50,0.42659849)
% (60,0.44427847)
% (70,0.45956903)
% (80,0.47318686)
% (90,0.48327917)
% (100,0.49108303)
% (110,0.49796351)
% (120,0.50308627)
% (130,0.50553785)
% (140,0.50886908)
% (150,0.51077275)
% (160,0.51239970)
% (170,0.51353146)
% (180,0.51510118)
% (190,0.51627412)
% (200,0.51781426)
% (210,0.51908057)
% (220,0.52045272)
% (230,0.52124016)
% (240,0.52162949)
% (250,0.52255718)
% (260,0.52313035)
% (270,0.52383475)
% (280,0.52459322)
% (290,0.52505699)
% (300,0.52554682)
% };\addlegendentry{\texttt{HEBO}$_p$}

% \addplot[
%     teal,
%      mark=square*,mark options={fill=teal!50,draw=black},
%     thick
% ] coordinates {
% (20,0.26105078)
% (30,0.36942618)
% (40,0.43770960)
% (50,0.47764394)
% (60,0.50061525)
% (70,0.51636118)
% (80,0.53028321)
% (90,0.54116297)
% (100,0.55053758)
% (110,0.55724556)
% (120,0.56301921)
% (130,0.56738007)
% (140,0.57139634)
% (150,0.57336027)
% (160,0.57512752)
% (170,0.57629903)
% (180,0.57740541)
% (190,0.57788145)
% (200,0.57815881)
% (210,0.57846415)
% (220,0.57848771)
% (230,0.57862221)
% (240,0.57863113)
% (250,0.57865136)
% (260,0.57865136)
% (270,0.57865790)
% (280,0.57865801)
% (290,0.57865801)
% (300,0.57865801)
% };\addlegendentry{\texttt{Flash}$_p$}

%    \addplot[
%     orange,
%     mark=diamond*,mark options={fill=orange!50,draw=black},
%     thick
% ] coordinates {
% (20,0.26246763)
% (30,0.37438479)
% (40,0.44256679)
% (50,0.48469648)
% (60,0.50808533)
% (70,0.52466992)
% (80,0.53810337)
% (90,0.54991270)
% (100,0.55820622)
% (110,0.56584775)
% (120,0.57158692)
% (130,0.57632093)
% (140,0.57927554)
% (150,0.58142924)
% (160,0.58225489)
% (170,0.58315090)
% (180,0.58373625)
% (190,0.58386819)
% (200,0.58396608)
% (210,0.58401238)
% (220,0.58412883)
% (230,0.58413664)
% (240,0.58416442)
% (250,0.58416511)
% (260,0.58416770)
% (270,0.58416775)
% (280,0.58416775)
% (290,0.58416775)
% (300,0.58416775)
% };\addlegendentry{\texttt{SMAC}$_p$}


\addplot[
    red,
    mark=triangle*,mark options={fill=red!50,draw=black},
    thick
] coordinates {
(0,0)
(20,0.31596188)
(30,0.33239086)
(40,0.34168911)
(50,0.34335625)
(60,0.34419035)
(70,0.34502547)
(80,0.34623539)
(90,0.34706171)
(100,0.34926775)
(110,0.34932576)
(120,0.35036776)
(130,0.35040474)
(140,0.35120208)
(150,0.35189479)
(160,0.35232089)
(170,0.35241424)
(180,0.35257489)
(190,0.35258468)
(200,0.35296549)
(210,0.35404322)
(220,0.35405100)
(230,0.35419821)
(240,0.35420860)
(250,0.35422312)
(260,0.35426585)
(270,0.35439083)
(280,0.35446880)
(290,0.35463766)
(300,0.35467687)
};\addlegendentry{\texttt{HEBO}$_p$}

\addplot[
    teal,
     mark=square*,mark options={fill=teal!50,draw=black},
    thick
] coordinates {
(0,0)
(20,0.26771882)
(30,0.26803079)
(40,0.26803079)
(50,0.26803079)
(60,0.26803123)
(70,0.26803697)
(80,0.26803697)
(90,0.26833942)
(100,0.26833942)
(110,0.26833942)
(120,0.26833942)
(130,0.26833942)
(140,0.26833942)
(150,0.26833942)
(160,0.26838971)
(170,0.26838971)
(180,0.26838971)
(190,0.26838971)
(200,0.26838971)
(210,0.26838971)
(220,0.26838971)
(230,0.26838971)
(240,0.26838971)
(250,0.26838971)
(260,0.26838971)
(270,0.26838971)
(280,0.26838971)
(290,0.26838971)
(300,0.26838971)
};\addlegendentry{\texttt{Flash}$_p$}

   \addplot[
    orange,
    mark=diamond*,mark options={fill=orange!50,draw=black},
    thick
] coordinates {
(0,0)
(20,0.27472194)
(30,0.28037670)
(40,0.28365984)
(50,0.28515808)
(60,0.28582335)
(70,0.28687812)
(80,0.28703829)
(90,0.28780261)
(100,0.28928804)
(110,0.28997270)
(120,0.29031850)
(130,0.29037438)
(140,0.29083284)
(150,0.29206127)
(160,0.29297352)
(170,0.29386327)
(180,0.29437543)
(190,0.29437696)
(200,0.29439061)
(210,0.29449912)
(220,0.29451908)
(230,0.29453866)
(240,0.29453866)
(250,0.29458119)
(260,0.29459095)
(270,0.29459095)
(280,0.29459095)
(290,0.29469629)
(300,0.29469629)
};\addlegendentry{\texttt{SMAC}$_p$}

   \addplot[
    blue,
    mark=*,mark options={fill=blue!50,draw=black},
    thick
] coordinates {
(0,0)
(20,0.21737327)
(30,0.34115952)
(40,0.41724135)
(50,0.46907641)
(60,0.49794897)
(70,0.51668949)
(80,0.53178391)
(90,0.54374004)
(100,0.55332311)
(110,0.56094469)
(120,0.56655645)
(130,0.57016500)
(140,0.57392688)
(150,0.57610281)
(160,0.57820866)
(170,0.57987429)
(180,0.58078162)
(190,0.58138777)
(200,0.58165077)
(210,0.58244060)
(220,0.58290687)
(230,0.58303468)
(240,0.58319771)
(250,0.58331187)
(260,0.58331187)
(270,0.58341192)
(280,0.58343312)
(290,0.58348804)
(300,0.58348804)
};\addlegendentry{\texttt{CoTune}}

\addplot[
    purple,
    mark=pentagon*,mark options={fill=purple!50,draw=black},
    thick
] coordinates {
(20,0.26485070)
(30,0.26859528)
(40,0.27359528)
(50,0.27459528)
(60,0.27653308)
(70,0.2776256)
(80,0.27827949)
(90,0.28057935)
(100,0.28189329)
(110,0.28277775)
(120,0.28277775)
(130,0.28277775)
(140,0.28277775)
(150,0.28277775)
(160,0.28277775)
(170,0.28277775)
(180,0.28277775)
(190,0.28277775)
(200,0.28277775)
(210,0.28277775)
(220,0.28277775)
(230,0.28277775)
(240,0.28277775)
(250,0.28277775)
(260,0.28277775)
(270,0.28277775)
(280,0.28277775)
(290,0.28277775)
(300,0.28277775)
};\addlegendentry{\texttt{TurBO}$_p$}

\addplot[
    brown,
    mark=x,mark options={fill=brown,draw=black},
    thick
] coordinates {
(20,0.20979624)
(30,0.21348528)
(40,0.21492167)
(50,0.21517678)
(60,0.21521179)
(70,0.21530373)
(80,0.21541130)
(90,0.21541248)
(100,0.21541248)
(110,0.21541248)
(120,0.21541248)
(130,0.21541248)
(140,0.21541248)
(150,0.21541248)
(160,0.21541248)
(170,0.21541248)
(180,0.21541248)
(190,0.21541248)
(200,0.21541248)
(210,0.21541248)
(220,0.21541248)
(230,0.21541248)
(240,0.21541248)
(250,0.21541248)
(260,0.21541248)
(270,0.21541248)
(280,0.21541248)
(290,0.21541248)
(300,0.21541248)
};\addlegendentry{\texttt{Bounce}$_p$}

% Precision fill (mean ± variance)
% \addplot[
%     fill=teal!30, % Darker fill color
%     draw=none,
%     fill opacity=0.3 % Increased opacity
% ] coordinates {
% (20,-0.08177627)
% (30,-0.08169747)
% (40,-0.08169747)
% (50,-0.08169747)
% (60,-0.08169681)
% (70,-0.08168814)
% (80,-0.08168814)
% (90,-0.08145585)
% (100,-0.08145585)
% (110,-0.08145585)
% (120,-0.08145585)
% (130,-0.08145585)
% (140,-0.08145585)
% (150,-0.08145585)
% (160,-0.08147651)
% (170,-0.08147651)
% (180,-0.08147651)
% (190,-0.08147651)
% (200,-0.08147651)
% (210,-0.08147651)
% (220,-0.08147651)
% (230,-0.08147651)
% (240,-0.08147651)
% (250,-0.08147651)
% (260,-0.08147651)
% (270,-0.08147651)
% (280,-0.08147651)
% (290,-0.08147651)
% (300,-0.08171173)
% (300,0.61747767)
% (290,0.61825593)
% (280,0.61825593)
% (270,0.61825593)
% (260,0.61825593)
% (250,0.61825593)
% (240,0.61825593)
% (230,0.61825593)
% (220,0.61825593)
% (210,0.61825593)
% (200,0.61825593)
% (190,0.61825593)
% (180,0.61825593)
% (170,0.61825593)
% (160,0.61825593)
% (150,0.61813468)
% (140,0.61813468)
% (130,0.61813468)
% (120,0.61813468)
% (110,0.61813468)
% (100,0.61813468)
% (90,0.61813468)
% (80,0.61776208)
% (70,0.61776208)
% (60,0.61775926)
% (50,0.61775906)
% (40,0.61775906)
% (30,0.61775906)
% (20,0.61721390)
% } \closedcycle;

% % Precision fill (mean ± variance)
% % Precision fill (mean ± variance)
% \addplot[
%     fill=red!30, % Darker fill color
%     draw=none,
%     fill opacity=0.3 % Increased opacity
% ] coordinates {
% (20,-0.04373764)
% (30,-0.03602884)
% (40,-0.03281715)
% (50,-0.03245420)
% (60,-0.03209133)
% (70,-0.03160799)
% (80,-0.03094579)
% (90,-0.03005373)
% (100,-0.02750292)
% (110,-0.02747450)
% (120,-0.02622598)
% (130,-0.02623422)
% (140,-0.02556171)
% (150,-0.02517599)
% (160,-0.02489832)
% (170,-0.02492759)
% (180,-0.02488950)
% (190,-0.02489139)
% (200,-0.02463300)
% (210,-0.02443013)
% (220,-0.02443542)
% (230,-0.02432458)
% (240,-0.02433170)
% (250,-0.02434158)
% (260,-0.02435980)
% (270,-0.02422235)
% (280,-0.02417299)
% (290,-0.02400314)
% (300,-0.03304539)
% (300,0.70419913)
% (290,0.73327846)
% (280,0.73311059)
% (270,0.73300402)
% (260,0.73289150)
% (250,0.73278783)
% (240,0.73274889)
% (230,0.73272100)
% (220,0.73253742)
% (210,0.73251656)
% (200,0.73056398)
% (190,0.73006076)
% (180,0.73003929)
% (170,0.72975606)
% (160,0.72954010)
% (150,0.72896558)
% (140,0.72796587)
% (130,0.72704369)
% (120,0.72696149)
% (110,0.72612603)
% (100,0.72603842)
% (90,0.72417716)
% (80,0.72341658)
% (70,0.72165892)
% (60,0.72047203)
% (50,0.71916669)
% (40,0.71619538)
% (30,0.70081057)
% (20,0.67566140)
% } \closedcycle;

% % Precision fill (mean ± variance)
% \addplot[
%     fill=blue!30, % Darker fill color
%     draw=none,
%     fill opacity=0.3 % Increased opacity
% ] coordinates {
% (20,-0.11361228)
% (30,-0.04458049)
% (40,0.00677994)
% (50,0.04960335)
% (60,0.07596434)
% (70,0.09379057)
% (80,0.10910123)
% (90,0.12076467)
% (100,0.12953732)
% (110,0.13689902)
% (120,0.14210153)
% (130,0.14525711)
% (140,0.14896495)
% (150,0.15075282)
% (160,0.15275643)
% (170,0.15424721)
% (180,0.15527933)
% (190,0.15577619)
% (200,0.15595586)
% (210,0.15667121)
% (220,0.15703436)
% (230,0.15719447)
% (240,0.15730244)
% (250,0.15743968)
% (260,0.15743968)
% (270,0.15756162)
% (280,0.15756465)
% (290,0.15758305)
% (300,0.15758305)
% (300,1.00939303)
% (290,1.00939303)
% (280,1.00930160)
% (270,1.00926223)
% (260,1.00918406)
% (250,1.00918406)
% (240,1.00909299)
% (230,1.00887489)
% (220,1.00877939)
% (210,1.00820999)
% (200,1.00734568)
% (190,1.00699935)
% (180,1.00628391)
% (170,1.00550138)
% (160,1.00366088)
% (150,1.00145279)
% (140,0.99888882)
% (130,0.99507289)
% (120,0.99101137)
% (110,0.98499036)
% (100,0.97710891)
% (90,0.96671541)
% (80,0.95446659)
% (70,0.93958841)
% (60,0.91993359)
% (50,0.88854948)
% (40,0.82770276)
% (30,0.72689953)
% (20,0.54835882)
% } \closedcycle;

% % Precision fill (mean ± variance)
% \addplot[
%     fill=yellow!30, % Darker fill color
%     draw=none,
%     fill opacity=0.3 % Increased opacity
% ] coordinates {
% (20,-0.06121948)
% (30,-0.05726394)
% (40,-0.05504217)
% (50,-0.05405991)
% (60,-0.05365529)
% (70,-0.05283211)
% (80,-0.05275051)
% (90,-0.05228739)
% (100,-0.05110856)
% (110,-0.05041055)
% (120,-0.04999527)
% (130,-0.04992497)
% (140,-0.04946973)
% (150,-0.04885826)
% (160,-0.04842703)
% (170,-0.04792393)
% (180,-0.04763832)
% (190,-0.04763981)
% (200,-0.04762920)
% (210,-0.04765715)
% (220,-0.04764295)
% (230,-0.04761979)
% (240,-0.04761979)
% (250,-0.04758636)
% (260,-0.04757818)
% (270,-0.04757818)
% (280,-0.04757818)
% (290,-0.04745252)
% (300,-0.04889330)
% (300,0.63344217)
% (290,0.63684511)
% (280,0.63676009)
% (270,0.63676009)
% (260,0.63676009)
% (250,0.63674873)
% (240,0.63669711)
% (230,0.63669711)
% (220,0.63668112)
% (210,0.63665539)
% (200,0.63641042)
% (190,0.63639373)
% (180,0.63638917)
% (170,0.63565048)
% (160,0.63437407)
% (150,0.63298079)
% (140,0.63113542)
% (130,0.63067373)
% (120,0.63063228)
% (110,0.63035595)
% (100,0.62968464)
% (90,0.62789261)
% (80,0.62682709)
% (70,0.62658834)
% (60,0.62530199)
% (50,0.62437607)
% (40,0.62236186)
% (30,0.61801734)
% (20,0.61066336)
% } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/fig-rq2-2.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=6cm, height=5cm, % Adjusted size: smaller width and height
          xlabel={Budget},
        %ylabel={Average score of ${p}_t$},
          ylabel={Avg. ${p}_t$ satisfaction score},
        xmin=0, xmax=300,
        xtick={20,60,100,140,180,220,260,300},
        % 设置纵轴范围和刻度
        ymin=0, ymax=0.6,
        ytick={0.2, 0.4, 0.6, 0.8, 1.0},
        grid=minor,
        legend style={
          draw=none, fill=none,
          at={(1.09,-0.04)}, anchor=south east,
          legend cell align=left, legend columns=2
        }
    ]

    % Precision curve
  


\addplot[
    red,
    mark=triangle*,mark options={fill=red!50,draw=black},
    thick
] coordinates {
(0,0)
(20,0.31719607)
(30,0.32943084)
(40,0.33391528)
(50,0.33651935)
(60,0.33834977)
(70,0.33837370)
(80,0.33839508)
(90,0.33841497)
(100,0.33861382)
(110,0.33908363)
(120,0.33938413)
(130,0.34004216)
(140,0.34011443)
(150,0.34039574)
(160,0.34039815)
(170,0.34039950)
(180,0.34043266)
(190,0.34077047)
(200,0.34077047)
(210,0.34206013)
(220,0.34206013)
(230,0.34226103)
(240,0.34226103)
(250,0.34226270)
(260,0.34226473)
(270,0.34226473)
(280,0.34226548)
(290,0.34228948)
(290,0.34228948)
};\addlegendentry{\texttt{HEBO}$_r$}

\addplot[
    teal,
     mark=square*,mark options={fill=teal!50,draw=black},
    thick
] coordinates {
(0,0)
(20,0.27032850)
(30,0.27032850)
(40,0.27032850)
(50,0.27032850)
(60,0.27032850)
(70,0.27032850)
(80,0.27032850)
(90,0.27075726)
(100,0.27075726)
(110,0.27075726)
(120,0.27075726)
(130,0.27075726)
(140,0.27075726)
(150,0.27075726)
(160,0.27075726)
(170,0.27075726)
(180,0.27075726)
(190,0.27075726)
(200,0.27075726)
(210,0.27075726)
(220,0.27075726)
(230,0.27075726)
(240,0.27075726)
(250,0.27075726)
(260,0.27075726)
(270,0.27075726)
(280,0.27075726)
(290,0.27075726)
(300,0.27075726)
};\addlegendentry{\texttt{Flash}$_r$}

   \addplot[
    orange,
    mark=diamond*,mark options={fill=orange!50,draw=black},
    thick
] coordinates {
(0,0)
(20,0.25777625)
(30,0.25983593)
(40,0.25983593)
(50,0.25983593)
(60,0.25983593)
(70,0.25983593)
(80,0.25983593)
(90,0.25983593)
(100,0.25983593)
(110,0.25983593)
(120,0.25983593)
(130,0.25983593)
(140,0.25983593)
(150,0.25983593)
(160,0.25983593)
(170,0.25983593)
(180,0.25983593)
(190,0.25983593)
(200,0.25983593)
(210,0.25983593)
(220,0.25983593)
(230,0.25983593)
(240,0.25983593)
(250,0.25983593)
(260,0.25983593)
(270,0.25983593)
(280,0.25983593)
(290,0.25983593)
(300,0.25983593)
};\addlegendentry{\texttt{SMAC}$_r$}


   \addplot[
    blue,
    mark=*,mark options={fill=blue!50,draw=black},
    thick
] coordinates {
(0,0)
(20,0.21737327)
(30,0.34115952)
(40,0.41724135)
(50,0.46907641)
(60,0.49794897)
(70,0.51668949)
(80,0.53178391)
(90,0.54374004)
(100,0.55332311)
(110,0.56094469)
(120,0.56655645)
(130,0.57016500)
(140,0.57392688)
(150,0.57610281)
(160,0.57820866)
(170,0.57987429)
(180,0.58078162)
(190,0.58138777)
(200,0.58165077)
(210,0.58244060)
(220,0.58290687)
(230,0.58303468)
(240,0.58319771)
(250,0.58331187)
(260,0.58331187)
(270,0.58341192)
(280,0.58343312)
(290,0.58348804)
(300,0.58348804)
};\addlegendentry{\texttt{CoTune}}


\addplot[
    purple,
    mark=pentagon*,mark options={fill=purple!50,draw=black},
    thick
] coordinates {
(20,0.26614429)
(30,0.26794944)
(40,0.26850174)
(50,0.26854724)
(60,0.26859154)
(70,0.26859154)
(80,0.26862347)
(90,0.26862347)
(100,0.26864347)
(110,0.26868347)
(120,0.26874347)
(130,0.26883242)
(140,0.26883242)
(150,0.26883242)
(160,0.26883242)
(170,0.26883242)
(180,0.26883242)
(190,0.26883242)
(200,0.26883242)
(210,0.26883242)
(220,0.26883242)
(230,0.26883242)
(240,0.26883242)
(250,0.26883242)
(260,0.26883242)
(270,0.26883242)
(280,0.26883242)
(290,0.26883242)
(300,0.26883242)
};\addlegendentry{\texttt{TurBO}$_r$}

\addplot[
    brown,
    mark=x,mark options={fill=brown,draw=black},
    thick
] coordinates {
(20,0.19912566)
(30,0.19917129)
(40,0.19918930)
(50,0.19918930)
(60,0.19918930)
(70,0.19918930)
(80,0.19918930)
(90,0.19918930)
(100,0.19918930)
(110,0.19918930)
(120,0.19918930)
(130,0.19918930)
(140,0.19918930)
(150,0.19918930)
(160,0.19918930)
(170,0.19918930)
(180,0.19918930)
(190,0.19918930)
(200,0.19918930)
(210,0.19918930)
(220,0.19918930)
(230,0.19918930)
(240,0.19918930)
(250,0.19918930)
(260,0.19918930)
(270,0.19918930)
(280,0.19918930)
(290,0.19918930)
(300,0.19918930)
};\addlegendentry{\texttt{Bounce}$_r$}
% % Precision fill (mean ± variance)
% \addplot[
%     fill=teal!30, % Darker fill color
%     draw=none,
%     fill opacity=0.3 % Increased opacity
% ] coordinates {
% (20,-0.08006079)
% (30,-0.08006079)
% (40,-0.08006079)
% (50,-0.08006079)
% (60,-0.08006079)
% (70,-0.08006079)
% (80,-0.08006079)
% (90,-0.07996007)
% (100,-0.07996007)
% (110,-0.07996007)
% (120,-0.07996007)
% (130,-0.07996007)
% (140,-0.07996007)
% (150,-0.07996007)
% (160,-0.07996007)
% (170,-0.07996007)
% (180,-0.07996007)
% (190,-0.07996007)
% (200,-0.07996007)
% (210,-0.07996007)
% (220,-0.07996007)
% (230,-0.07996007)
% (240,-0.07996007)
% (250,-0.07996007)
% (260,-0.07996007)
% (270,-0.07996007)
% (280,-0.07996007)
% (290,-0.07996007)
% (300,-0.07996007)
% (300,0.62147459)
% (290,0.62147459)
% (280,0.62147459)
% (270,0.62147459)
% (260,0.62147459)
% (250,0.62147459)
% (240,0.62147459)
% (230,0.62147459)
% (220,0.62147459)
% (210,0.62147459)
% (200,0.62147459)
% (190,0.62147459)
% (180,0.62147459)
% (170,0.62147459)
% (160,0.62147459)
% (150,0.62147459)
% (140,0.62147459)
% (130,0.62147459)
% (120,0.62147459)
% (110,0.62147459)
% (100,0.62147459)
% (90,0.62147459)
% (80,0.62071778)
% (70,0.62071778)
% (60,0.62071778)
% (50,0.62071778)
% (40,0.62071778)
% (30,0.62071778)
% (20,0.62071778)
% } \closedcycle;

% % Precision fill (mean ± variance)
% % Precision fill (mean ± variance)
% \addplot[
%     fill=red!30, % Darker fill color
%     draw=none,
%     fill opacity=0.3 % Increased opacity
% ] coordinates {
% (20,-0.04454070)
% (30,-0.04072989)
% (40,-0.03968520)
% (50,-0.03893176)
% (60,-0.03718880)
% (70,-0.03717706)
% (80,-0.03718428)
% (90,-0.03718313)
% (100,-0.03707443)
% (110,-0.03692350)
% (120,-0.03666974)
% (130,-0.03575346)
% (140,-0.03570728)
% (150,-0.03535163)
% (160,-0.03535338)
% (170,-0.03535435)
% (180,-0.03536966)
% (190,-0.03526277)
% (200,-0.03526277)
% (210,-0.03397347)
% (220,-0.03397347)
% (230,-0.03374522)
% (240,-0.03374522)
% (250,-0.03374644)
% (260,-0.03374793)
% (270,-0.03374793)
% (280,-0.03374848)
% (290,-0.03375528)
% (300,-0.03860072)
% (300,0.70176056)
% (290,0.71833424)
% (280,0.71827943)
% (270,0.71827738)
% (260,0.71827738)
% (250,0.71827184)
% (240,0.71826727)
% (230,0.71826727)
% (220,0.71809373)
% (210,0.71809373)
% (200,0.71680370)
% (190,0.71680370)
% (180,0.71623499)
% (170,0.71615334)
% (160,0.71614969)
% (150,0.71614311)
% (140,0.71593613)
% (130,0.71583778)
% (120,0.71543800)
% (110,0.71509076)
% (100,0.71430207)
% (90,0.71401306)
% (80,0.71397445)
% (70,0.71392447)
% (60,0.71388834)
% (50,0.71197046)
% (40,0.70751577)
% (30,0.69959156)
% (20,0.67893284)
% } \closedcycle;

% % Precision fill (mean ± variance)
% \addplot[
%     fill=blue!30, % Darker fill color
%     draw=none,
%     fill opacity=0.3 % Increased opacity
% ] coordinates {
% (20,-0.11361228)
% (30,-0.04458049)
% (40,0.00677994)
% (50,0.04960335)
% (60,0.07596434)
% (70,0.09379057)
% (80,0.10910123)
% (90,0.12076467)
% (100,0.12953732)
% (110,0.13689902)
% (120,0.14210153)
% (130,0.14525711)
% (140,0.14896495)
% (150,0.15075282)
% (160,0.15275643)
% (170,0.15424721)
% (180,0.15527933)
% (190,0.15577619)
% (200,0.15595586)
% (210,0.15667121)
% (220,0.15703436)
% (230,0.15719447)
% (240,0.15730244)
% (250,0.15743968)
% (260,0.15743968)
% (270,0.15756162)
% (280,0.15756465)
% (290,0.15758305)
% (300,0.15758305)
% (300,1.00939303)
% (290,1.00939303)
% (280,1.00930160)
% (270,1.00926223)
% (260,1.00918406)
% (250,1.00918406)
% (240,1.00909299)
% (230,1.00887489)
% (220,1.00877939)
% (210,1.00820999)
% (200,1.00734568)
% (190,1.00699935)
% (180,1.00628391)
% (170,1.00550138)
% (160,1.00366088)
% (150,1.00145279)
% (140,0.99888882)
% (130,0.99507289)
% (120,0.99101137)
% (110,0.98499036)
% (100,0.97710891)
% (90,0.96671541)
% (80,0.95446659)
% (70,0.93958841)
% (60,0.91993359)
% (50,0.88854948)
% (40,0.82770276)
% (30,0.72689953)
% (20,0.54835882)
% } \closedcycle;

% % Precision fill (mean ± variance)
% \addplot[
%     fill=yellow!30, % Darker fill color
%     draw=none,
%     fill opacity=0.3 % Increased opacity
% ] coordinates {
% (20,-0.07389344)
% (30,-0.07235162)
% (40,-0.07235162)
% (50,-0.07235162)
% (60,-0.07235162)
% (70,-0.07235162)
% (80,-0.07235162)
% (90,-0.07235162)
% (100,-0.07235162)
% (110,-0.07235162)
% (120,-0.07235162)
% (130,-0.07235162)
% (140,-0.07235162)
% (150,-0.07235162)
% (160,-0.07235162)
% (170,-0.07235162)
% (180,-0.07235162)
% (190,-0.07235162)
% (200,-0.07235162)
% (210,-0.07235162)
% (220,-0.07235162)
% (230,-0.07235162)
% (240,-0.07235162)
% (250,-0.07235162)
% (260,-0.07235162)
% (270,-0.07235162)
% (280,-0.07235162)
% (290,-0.07235162)
% (300,-0.07235162)
% (300,0.59202348)
% (290,0.59202348)
% (280,0.59202348)
% (270,0.59202348)
% (260,0.59202348)
% (250,0.59202348)
% (240,0.59202348)
% (230,0.59202348)
% (220,0.59202348)
% (210,0.59202348)
% (200,0.59202348)
% (190,0.59202348)
% (180,0.59202348)
% (170,0.59202348)
% (160,0.59202348)
% (150,0.59202348)
% (140,0.59202348)
% (130,0.59202348)
% (120,0.59202348)
% (110,0.59202348)
% (100,0.59202348)
% (90,0.59202348)
% (80,0.59202348)
% (70,0.59202348)
% (60,0.59202348)
% (50,0.59202348)
% (40,0.59202348)
% (30,0.59202348)
% (20,0.58944595)
% } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/fig-rq3.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=6cm, height=5cm, % Adjusted size: smaller width and height
          xlabel={Budget},
         ylabel={Avg. ${p}_t$ satisfaction score},
        xmin=0, xmax=300,
        xtick={20,60,100,140,180,220,260,300},
        % 设置纵轴范围和刻度
        ymin=0, ymax=0.6,
        ytick={0.1, 0.35, 0.6},
        grid=minor,
        legend style={
          draw=none, fill=none,
          at={(1.1,0.2)}, anchor=south east,
          legend cell align=left, legend columns=2
        }
    ]

    % Precision curve
  


\addplot[
    red,
    mark=triangle*,mark options={fill=red!50,draw=black},
    thick
] coordinates {
(0,0)
(20,0.21524696)
(30,0.33815211)
(40,0.41612114)
(50,0.46677452)
(60,0.49607852)
(70,0.51689166)
(80,0.53345646)
(90,0.54805966)
(100,0.55962126)
(110,0.56817950)
(120,0.57426655)
(130,0.57833939)
(140,0.58068046)
(150,0.58272648)
(160,0.58357639)
(170,0.58412580)
(180,0.58468120)
(190,0.58481825)
(200,0.58488373)
(210,0.58495948)
(220,0.58501716)
(230,0.58502467)
(240,0.58507765)
(250,0.58507765)
(260,0.58507765)
(270,0.58507765)
(280,0.58507765)
(290,0.58507765)
(300,0.58507765)
};\addlegendentry{\texttt{CoTune}$_0$}

\addplot[
    teal,
     mark=square*,mark options={fill=teal!50,draw=black},
    thick
] coordinates {
(0,0)
(20,0.21592082)
(30,0.32528645)
(40,0.38172628)
(50,0.41461054)
(60,0.43487847)
(70,0.45045227)
(80,0.46195385)
(90,0.47208466)
(100,0.48012568)
(110,0.48488368)
(120,0.49029372)
(130,0.49347871)
(140,0.49662598)
(150,0.49974694)
(160,0.50209459)
(170,0.50388402)
(180,0.50510339)
(190,0.50672124)
(200,0.50776234)
(210,0.50902437)
(220,0.51018243)
(230,0.51095100)
(240,0.51216912)
(250,0.51317280)
(260,0.51394347)
(270,0.51475885)
(280,0.51555225)
(290,0.51647159)
(300,0.51703389)
};\addlegendentry{\texttt{CoTune}$_1$}

   \addplot[
    orange,
    mark=diamond*,mark options={fill=orange!50,draw=black},
    thick
] coordinates {
(0,0)
(20,0.21429319)
(30,0.33319383)
(40,0.38662851)
(50,0.41887172)
(60,0.44010030)
(70,0.45465696)
(80,0.46692267)
(90,0.47795908)
(100,0.48476291)
(110,0.49055947)
(120,0.49586028)
(130,0.50014116)
(140,0.50297387)
(150,0.50488873)
(160,0.50727359)
(170,0.50940825)
(180,0.51090520)
(190,0.51224451)
(200,0.51351983)
(210,0.51510873)
(220,0.51636614)
(230,0.51731391)
(240,0.51844197)
(250,0.51945560)
(260,0.52050305)
(270,0.52124368)
(280,0.52226201)
(290,0.52305570)
(300,0.52330836)
};\addlegendentry{\texttt{CoTune}$_2$}


   \addplot[
    blue,
    mark=*,mark options={fill=blue!50,draw=black},
    thick
] coordinates {
(0,0)
(20,0.26853721)
(30,0.32950946)
(40,0.36682536)
(50,0.38968223)
(60,0.40593088)
(70,0.41837047)
(80,0.42917769)
(90,0.43781918)
(100,0.44495712)
(110,0.44976665)
(120,0.45376652)
(130,0.45676914)
(140,0.45926741)
(150,0.46131584)
(160,0.46290411)
(170,0.46394326)
(180,0.46490170)
(190,0.46628323)
(200,0.46755899)
(210,0.46885283)
(220,0.47035093)
(230,0.47113508)
(240,0.47174835)
(250,0.47303315)
(260,0.47420703)
(270,0.47488600)
(280,0.47588090)
(290,0.47619247)
(300,0.47657766)
};\addlegendentry{\texttt{GA}$_p$}

% Precision fill (mean ± variance)
% \addplot[
%     fill=teal!30, % Darker fill color
%     draw=none,
%     fill opacity=0.3 % Increased opacity
% ] coordinates {
% (20,0.14196700)
% (30,0.21947317)
% (40,0.27236388)
% (50,0.30691618)
% (60,0.32868273)
% (70,0.34401941)
% (80,0.35784137)
% (90,0.36827532)
% (100,0.37741554)
% (110,0.38409063)
% (120,0.38937441)
% (130,0.39353068)
% (140,0.39749093)
% (150,0.39935869)
% (160,0.40105783)
% (170,0.40213873)
% (180,0.40330172)
% (190,0.40378760)
% (200,0.40405116)
% (210,0.40429420)
% (220,0.40432762)
% (230,0.40446728)
% (240,0.40446908)
% (250,0.40449781)
% (260,0.40449781)
% (270,0.40451005)
% (280,0.40451007)
% (290,0.40451007)
% (300,0.40451007)
% (300,0.75280595)
% (290,0.75280595)
% (280,0.75280595)
% (270,0.75280575)
% (260,0.75280491)
% (250,0.75280491)
% (240,0.75279318)
% (230,0.75277713)
% (220,0.75264780)
% (210,0.75263411)
% (200,0.75226647)
% (190,0.75197529)
% (180,0.75150909)
% (170,0.75045933)
% (160,0.74919721)
% (150,0.74736185)
% (140,0.74530176)
% (130,0.74122947)
% (120,0.73666401)
% (110,0.73040049)
% (100,0.72365961)
% (90,0.71405063)
% (80,0.70272506)
% (70,0.68870294)
% (60,0.67254776)
% (50,0.64837170)
% (40,0.60305532)
% (30,0.51937919)
% (20,0.38013456)
% } \closedcycle;

% % Precision fill (mean ± variance)
% % Precision fill (mean ± variance)
% \addplot[
%     fill=red!30, % Darker fill color
%     draw=none,
%     fill opacity=0.3 % Increased opacity
% ] coordinates {
% (20,0.14049331)
% (30,0.19853539)
% (40,0.22846738)
% (50,0.24828139)
% (60,0.26260461)
% (70,0.27584062)
% (80,0.28710192)
% (90,0.29638963)
% (100,0.30340214)
% (110,0.30950951)
% (120,0.31392038)
% (130,0.31616088)
% (140,0.31890667)
% (150,0.32070788)
% (160,0.32217198)
% (170,0.32318372)
% (180,0.32474244)
% (190,0.32595467)
% (200,0.32761950)
% (210,0.32913228)
% (220,0.33062671)
% (230,0.33162412)
% (240,0.33211822)
% (250,0.33303388)
% (260,0.33360909)
% (270,0.33443823)
% (280,0.33532962)
% (290,0.33589266)
% (300,0.33641157)
% (300,0.71468207)
% (290,0.71422132)
% (280,0.71385683)
% (270,0.71323127)
% (260,0.71265161)
% (250,0.71208048)
% (240,0.71114076)
% (230,0.71085619)
% (220,0.71027872)
% (210,0.70902887)
% (200,0.70800901)
% (190,0.70659356)
% (180,0.70545992)
% (170,0.70387920)
% (160,0.70262743)
% (150,0.70083763)
% (140,0.69883148)
% (130,0.69491482)
% (120,0.69225216)
% (110,0.68641752)
% (100,0.67876392)
% (90,0.67016872)
% (80,0.65927181)
% (70,0.64329743)
% (60,0.62595233)
% (50,0.60491559)
% (40,0.57137866)
% (30,0.50991988)
% (20,0.37628256)
% } \closedcycle;

% % Precision fill (mean ± variance)
% \addplot[
%     fill=blue!30, % Darker fill color
%     draw=none,
%     fill opacity=0.3 % Increased opacity
% ] coordinates {
% (20,0.14455889)
% (30,0.22373039)
% (40,0.27829201)
% (50,0.31302527)
% (60,0.33956439)
% (70,0.35621095)
% (80,0.36830345)
% (90,0.38026228)
% (100,0.38907095)
% (110,0.39611284)
% (120,0.40393082)
% (130,0.40754768)
% (140,0.41049438)
% (150,0.41177797)
% (160,0.41478037)
% (170,0.41548008)
% (180,0.41639549)
% (190,0.41656807)
% (200,0.41677152)
% (210,0.41702957)
% (220,0.41719981)
% (230,0.41734212)
% (240,0.41734306)
% (250,0.41735169)
% (260,0.41735169)
% (270,0.41735169)
% (280,0.41735169)
% (290,0.41735169)
% (300,0.41735169)
% (300,0.76070590)
% (290,0.76070590)
% (280,0.76070590)
% (270,0.76070590)
% (260,0.76070590)
% (250,0.76070590)
% (240,0.76068620)
% (230,0.76068047)
% (220,0.76047142)
% (210,0.76020659)
% (200,0.75992207)
% (190,0.75972495)
% (180,0.75917676)
% (170,0.75819076)
% (160,0.75728103)
% (150,0.75458080)
% (140,0.75267370)
% (130,0.74928124)
% (120,0.74592448)
% (110,0.73911774)
% (100,0.73188471)
% (90,0.72256606)
% (80,0.71147566)
% (70,0.69851874)
% (60,0.68098222)
% (50,0.65357520)
% (40,0.61067833)
% (30,0.52784404)
% (20,0.38054357)
% } \closedcycle;

% Precision fill (mean ± variance)
% \addplot[
%     fill=yellow!30, % Darker fill color
%     draw=none,
%     fill opacity=0.3 % Increased opacity
% ] coordinates {
% (20,0.13727281)
% (30,0.21658812)
% (40,0.27095739)
% (50,0.31198346)
% (60,0.33430370)
% (70,0.35055171)
% (80,0.36399400)
% (90,0.37569575)
% (100,0.38380311)
% (110,0.39155520)
% (120,0.39704291)
% (130,0.40189673)
% (140,0.40454017)
% (150,0.40673058)
% (160,0.40751892)
% (170,0.40838451)
% (180,0.40904311)
% (190,0.40919433)
% (200,0.40925112)
% (210,0.40929235)
% (220,0.40942278)
% (230,0.40943173)
% (240,0.40944615)
% (250,0.40944632)
% (260,0.40944933)
% (270,0.40944934)
% (280,0.40944934)
% (290,0.40944934)
% (300,0.40944934)
% (300,0.75888617)
% (290,0.75888617)
% (280,0.75888617)
% (270,0.75888617)
% (260,0.75888606)
% (250,0.75888389)
% (240,0.75888270)
% (230,0.75884154)
% (220,0.75883488)
% (210,0.75873241)
% (200,0.75868104)
% (190,0.75854206)
% (180,0.75842939)
% (170,0.75791729)
% (160,0.75699086)
% (150,0.75612790)
% (140,0.75401092)
% (130,0.75074513)
% (120,0.74613093)
% (110,0.74014030)
% (100,0.73260933)
% (90,0.72412965)
% (80,0.71221274)
% (70,0.69878814)
% (60,0.68186695)
% (50,0.65740951)
% (40,0.61417619)
% (30,0.53218145)
% (20,0.38766245)
% } \closedcycle;

    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/high-e.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}

\begin{document}



\begin{tikzpicture}
    \begin{axis}[
       % grid = major,
        %grid style={dashed},
      width=4cm,
    height=4cm,
     axis x line  = bottom,
    axis y line  = left,
    ymax=1.1,
    ymin=0,
    xmax=1.1,
   % y label style={at={(0.2,0.5)}},
     xlabel=$v$ runtime (s),
        ylabel=$p(v)$,
       xtick={0},
          ytick={0,1},
         xticklabels={0},
          yticklabels={0,1},
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]

 \addplot[no marks,blue,thick,name path=A] plot coordinates {
(0,1)
(0.2,1)
};

 \addplot[no marks,blue,thick,name path=B] plot coordinates {
(0.2,1)
(0.5,0.5)
};


 \addplot[no marks,blue,thick,name path=C] plot coordinates {
(0.5,0.5)
(0.65,0.5)
};


 \addplot[no marks,blue,thick,name path=D] plot coordinates {
(0.7,0.5)
(1,0)
};

 \addplot[only marks,mark=*,draw=black,mark options={fill=green!30}] plot coordinates {
(0.25,0.9)
(0.28,0.86)
(0.32,0.8)
(0.34,0.77)
(0.37,0.72)
(0.38,0.7)
(0.42,0.63)
(0.45,0.58)
(0.5,0.5)
(0.57,0.5)
(0.63,0.5)
(0.7,0.5)
(0.88,0.2)

};


       \end{axis}
    
    \end{tikzpicture}
\end{document}

==> figures/low-e.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}

\begin{document}



\begin{tikzpicture}
    \begin{axis}[
       % grid = major,
        %grid style={dashed},
      width=4cm,
    height=4cm,
     axis x line  = bottom,
    axis y line  = left,
    ymax=1.1,
    ymin=0,
    xmax=1.1,
   % y label style={at={(0.2,0.5)}},
     xlabel=$v$ runtime (s),
        ylabel=$p(v)$,
       xtick={0},
          ytick={0,1},
         xticklabels={0},
          yticklabels={0,1},
       legend style={at={(0.5,0.95),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]

 \addplot[no marks,blue,thick,name path=A] plot coordinates {
(0,1)
(0.2,1)
};

 \addplot[no marks,blue,thick,name path=B] plot coordinates {
(0.2,1)
(0.3,0.5)
};


 \addplot[no marks,blue,thick,name path=C] plot coordinates {
(0.3,0.5)
(0.8,0.5)
};


 \addplot[no marks,blue,thick,name path=D] plot coordinates {
(0.8,0.5)
(1,0)
};

 \addplot[only marks,mark=*,draw=black,mark options={fill=green!30}] plot coordinates {
(0.25,0.77)
(0.28,0.61)
(0.32,0.5)
(0.34,0.5)
(0.37,0.5)
(0.38,0.5)
(0.42,0.5)
(0.45,0.5)
(0.5,0.5)
(0.57,0.5)
(0.63,0.5)
(0.7,0.5)
(0.88,0.3)

};


       \end{axis}
    
    \end{tikzpicture}
\end{document}

==> figures/pre-exp1.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=5cm, height=5cm, % Adjusted size: smaller width and height
        xlabel={Budget},
        ylabel={Satisfaction score},
        xmin=20, xmax=100,
        xtick={20,40,60,80,100},
        % 设置纵轴范围和刻度
        ymin=0, ymax=0.5,
        ytick={0,0.1,0.2,0.3,0.4,0.5},
        %grid=minor,
            legend cell align=left,
          legend columns=1,
        legend style={
          draw=none, fill=none,
          at={(1.0,0.8)}, anchor=south east,
          legend cell align=left
        }
    ]


    \addplot[
        blue,
        mark=none,
        ultra thick
    ] coordinates {
(20,0.22696167)
(30,0.29365986)
(40,0.36252604)
(50,0.37969516)
(60,0.37969516)
(70,0.37969516)
(80,0.37969516)
(90,0.37969516)
(100,0.37969516)
    }; 

    \addplot[
        red,
        mark=none,
        ultra thick,dashed
    ] coordinates {
(20,0.16997001)
(30,0.22721508)
(40,0.22721508)
(50,0.22721508)
(60,0.22721508)
(70,0.22721508)
(80,0.22721508)
(90,0.22721508)
(100,0.22721508)
    }; 

%\legend{w/ requirement, w/o requirement}
   
\addlegendentry{Tuning w/ $p_1$}
\addlegendentry{Tuning w/o $p_1$}
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/pre-exp2.tex <==


\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      axis x line  = bottom,
            axis y line  = left  ,
        width=5cm, height=5cm, % Adjusted size: smaller width and height
        xlabel={Budget},
        ylabel={Satisfaction score},
        xmin=20, xmax=100,
        xtick={20,40,60,80,100},
        % 设置纵轴范围和刻度
        ymin=0.2, ymax=0.7,
        ytick={0.2,0.3,0.4,0.5,0.6,0.7},
        %grid=minor,
            legend cell align=left,
          legend columns=1,
        legend style={
          draw=none, fill=none,
          at={(1.0,0.8)}, anchor=south east,
          legend cell align=left
        }
    ]


    \addplot[
        blue,
        mark=none,
        ultra thick
    ] coordinates {
(20,0.44848337)
(30,0.50085147)
(40,0.50085147)
(50,0.50085147)
(60,0.50085147)
(70,0.50085147)
(80,0.50085147)
(90,0.50085147)
(100,0.50085147)
    }; 

    \addplot[
        red,
        mark=none,
        ultra thick,dashed
    ] coordinates {
(20,0.47983886)
(30,0.58886000)
(40,0.59948863)
(50,0.59948863)
(60,0.59948863)
(70,0.59948863)
(80,0.59948863)
(90,0.59948863)
(100,0.59948863)

    }; 

%\legend{w/ requirement, w/o requirement}
   \addlegendentry{Tuning w/ $p_2$}
\addlegendentry{Tuning w/o $p_2$}

    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/req-evo1-new.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{fit,shapes.arrows}

\begin{document}



\begin{tikzpicture}
    \begin{axis}[
       % grid = major,
        %grid style={dashed},
      width=4cm,
    height=4cm,
     axis x line  = bottom,
    axis y line  = left,
    ymax=1.1,
     ymin=-0.1,
    xmax=1.1,
    xlabel=$v$ runtime (s),
        ylabel=$p(v)$,
        % y label style={at={(0.2,0.5)}},
          ytick={0,1},
          %xtick={0,1},
           xtick={0},
       % xticklabels=\empty,
          yticklabels={0,1},
       legend style={at={(0.4,0.95)},draw=none,anchor=north west,legend columns=1}]

 \addplot[no marks,blue,thick] plot coordinates {
(0,1)
(0.25,1)
(0.35,0.5)
(0.5,0.5)
(0.9,0)
(1,0)
};

 \addplot[no marks,red,ultra thick,dashed] plot coordinates {
(0,1)
(0.25,1)
(0.35,0.5)
(0.5,0.5)
(0.9,0.5)
(0.9,0)
(1,0)
};








%%%



\addlegendentry{$p_a$}
\addlegendentry{$p'_a$}



       \end{axis}

  \node at (0.8,3.6) {\footnotesize$p_a=\{\mathbf{E},2.5,\mathbf{S},3.5,\mathbf{E},5,\textcolor{red}{\mathbf{S}},9,\mathbf{E}\}$};     

\node at (0.8,2.7) {\footnotesize$p'_a=\{\mathbf{E},2.5,\mathbf{S},3.5,\mathbf{E},5,\textcolor{red}{\mathbf{E}},9,\mathbf{E}\}$}; 


 %\draw[->,draw=blue, fill=green] (6.5,1.8) -- (6.5,0.3);

  \node[single arrow, draw=black, very thick, fill=yellow!50,
      minimum width = 10pt, single arrow head extend=3pt,
      minimum height=3mm,
      rotate=-90] at (1,3.25) {};
    
    \end{tikzpicture}
\end{document}

==> figures/req-evo2-new.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{fit,shapes.arrows}

\begin{document}



\begin{tikzpicture}
    \begin{axis}[
       % grid = major,
        %grid style={dashed},
      width=4cm,
    height=4cm,
     axis x line  = bottom,
    axis y line  = left,
    ymax=1.1,
     ymin=-0.1,
    xmax=1.1,
    xlabel=$v$ runtime (s),
        ylabel=$p(v)$,
        % y label style={at={(0.2,0.5)}},
          ytick={0,1},
          %xtick={0,1},
           xtick={0},
       % xticklabels=\empty,
          yticklabels={0,1},
       legend style={at={(0.4,0.95)},draw=none,anchor=north west,legend columns=1}]

 \addplot[no marks,blue,thick] plot coordinates {
(0,1)
(0.25,1)
(0.35,0.5)
(0.5,0.5)
(0.9,0)
(1,0)
};

 \addplot[no marks,red,ultra thick,dashed] plot coordinates {
(0,1)
(0.25,1)
(0.35,0.5)
(0.5,0.5)
(0.7,0)
(1,0)
};








%%%



\addlegendentry{$p_a$}
\addlegendentry{$p'_a$}


       \end{axis}

       \node at (0.8,3.6) {\footnotesize$p_a=\{\mathbf{E},2.5,\mathbf{S},3.5,\mathbf{E},5,{\mathbf{S}},\textcolor{red}{9},\mathbf{E}\}$};     

\node at (0.8,2.7) {\footnotesize$p'_a=\{\mathbf{E},2.5,\mathbf{S},3.5,\mathbf{E},5,{\mathbf{S}},\textcolor{red}{7},\mathbf{E}\}$}; 

  


 %\draw[->,draw=blue, fill=green] (6.5,1.8) -- (6.5,0.3);

  \node[single arrow, draw=black, very thick, fill=yellow!50,
      minimum width = 10pt, single arrow head extend=3pt,
      minimum height=3mm,
      rotate=-90] at (1,3.25) {};
    \end{tikzpicture}
\end{document}

==> figures/rq4-1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    ybar,                             % 开启柱状图
    bar width=15pt,   
       axis x line  = bottom,
            axis y line  = left  ,
            y axis line style={black},
            yticklabel style={black},
             width=6cm, height=5cm,% 每根柱子的宽度
    enlarge x limits=0.3,             % x 轴两侧留白
 ylabel={{$\#$ Best ranked cases}},                 % y 轴标签
    symbolic x coords={$k=3$,$k=5$,$k=7$,$k=10$},
    xtick=data,                       % 使用符号坐标作为刻度
    xticklabel style={rotate=45,anchor=east},
    ymin=0,                           % y 轴从 0 开始
    legend style={at={(0.5,1.05)}, draw=none,anchor=south, legend columns=2},
    legend cell align={left}
  ]

    % 第一组：ran均值
  \addplot+[style={fill=blue!50,draw=black},error bars/.cd, 
y dir=both,y explicit]
coordinates {
    ($k=3$,41) +- (0.0, 0.0)
    ($k=5$,37) +- (0.0, 0.0)
    ($k=7$,42) +- (0.0, 0.0)
    ($k=10$,40) +- (0.0, 0.0)};
    

   % \legend{Satisfaction}
  \end{axis}

\end{tikzpicture}
\end{document}


==> figures/rq4-2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    ybar,                             % 开启柱状图
    bar width=15pt,   
       axis x line  = bottom,
            axis y line  = left  ,
            y axis line style={black},
            yticklabel style={black},
             width=6cm, height=5cm,% 每根柱子的宽度
    enlarge x limits=0.3,             % x 轴两侧留白
 ylabel={{$\#$ Best ranked cases}},                 % y 轴标签
    symbolic x coords={$k=3$,$k=5$,$k=7$,$k=10$},
    xtick=data,                       % 使用符号坐标作为刻度
    xticklabel style={rotate=45,anchor=east},
    ymin=0,                           % y 轴从 0 开始
    legend style={at={(0.5,1.05)}, draw=none,anchor=south, legend columns=2},
    legend cell align={left}
  ]

    % 第一组：ran均值
  \addplot+[style={fill=blue!50,draw=black},error bars/.cd, 
y dir=both,y explicit]
coordinates {
    ($k=3$,44) +- (0.0, 0.0)
    ($k=5$,38) +- (0.0, 0.0)
    ($k=7$,33) +- (0.0, 0.0)
    ($k=10$,35) +- (0.0, 0.0)};
    

   % \legend{Satisfaction}
  \end{axis}

\end{tikzpicture}
\end{document}

